Heavy-to-Light Meson Transitions in QCD

I discuss QCD sum rules determinations of the form factors governing the decay $B \to \pi (\rho) \ell \nu$. For some of these form factors the computed dependence on the momentum transferred does not agree with the expectation from the nearest pole dominance hypothesis. Relations are observed among the form factors, that seem to be compatible with equations recently derived by B.Stech. The measurement of a number of color suppressed nonleptonic B decay rates could shed light on the accuracy of the calculation of these form factors and on the factorization approximation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%**************************************************************************
%**************************************************************************
%*                 fig. 1
%*                 file: f0_bp.ps
%**************************************************************************
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 30/11/93   16.43
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 2 lw 907 793 340 454 bl 1 lw 355 833 m 386 839 l 416 844 l 446
850
 l 476 857 l 506 863 l 537 869 l 597 883 l 627 889 l 658 897 l 718 911 l 748
919
 l 779 927 l 869 954 l 900 962 l 930 972 l 960 981 l 990 992 l 1020 1002 l 1051
 1013 l 1141 1046 l 1172 1057 l 1183 1062 l 1202 1071 l 1232 1084 l s 340 454 m
 340 1247 l s 374 454 m 340 454 l s 357 485 m 340 485 l s 357 517 m 340 517 l s
 357 549 m 340 549 l s 357 581 m 340 581 l s 374 612 m 340 612 l s 357 644 m
340
 644 l s 357 676 m 340 676 l s 357 708 m 340 708 l s 357 739 m 340 739 l s 374
 771 m 340 771 l s 357 803 m 340 803 l s 357 835 m 340 835 l s 357 866 m 340
866
 l s 357 898 m 340 898 l s 374 930 m 340 930 l s 357 962 m 340 962 l s 357 993
m
 340 993 l s 357 1025 m 340 1025 l s 357 1057 m 340 1057 l s 374 1089 m 340
1089
 l s 357 1120 m 340 1120 l s 357 1152 m 340 1152 l s 357 1184 m 340 1184 l s
357
 1215 m 340 1215 l s 374 1247 m 340 1247 l s
/Times-Bold findfont 46 sf 295 438 0.00000
(0) rs
 295 596 0.00000
(0.1) rs
 295 755 0.00000
(0.2) rs
 295 914 0.00000
(0.3) rs
 295 1073 0.00000
(0.4) rs
 295 1231 0.00000
(0.5) rs 340 454 m 1247 454 l s 340 488 m 340 454 l s 358 471 m 358 454 l s 376
 471 m 376 454 l s 395 471 m 395 454 l s 413 471 m 413 454 l s 431 488 m 431
454
 l s 449 471 m 449 454 l s 467 471 m 467 454 l s 485 471 m 485 454 l s 503 471
m
 503 454 l s 522 488 m 522 454 l s 540 471 m 540 454 l s 558 471 m 558 454 l s
 576 471 m 576 454 l s 594 471 m 594 454 l s 612 488 m 612 454 l s 630 471 m
630
 454 l s 649 471 m 649 454 l s 667 471 m 667 454 l s 685 471 m 685 454 l s 703
 488 m 703 454 l s 721 471 m 721 454 l s 739 471 m 739 454 l s 757 471 m 757
454
 l s 776 471 m 776 454 l s 794 488 m 794 454 l s 812 471 m 812 454 l s 830 471
m
 830 454 l s 848 471 m 848 454 l s 866 471 m 866 454 l s 884 488 m 884 454 l s
 903 471 m 903 454 l s 921 471 m 921 454 l s 939 471 m 939 454 l s 957 471 m
957
 454 l s 975 488 m 975 454 l s 993 471 m 993 454 l s 1011 471 m 1011 454 l s
 1030 471 m 1030 454 l s 1048 471 m 1048 454 l s 1066 488 m 1066 454 l s 1084
 471 m 1084 454 l s 1102 471 m 1102 454 l s 1120 471 m 1120 454 l s 1138 471 m
 1138 454 l s 1157 488 m 1157 454 l s 1175 471 m 1175 454 l s 1193 471 m 1193
 454 l s 1211 471 m 1211 454 l s 1229 471 m 1229 454 l s 1247 488 m 1247 454 l
s
 340 399 0.00000
(0) cs
 431 399 0.00000
(1) cs
 522 399 0.00000
(2) cs
 612 399 0.00000
(3) cs
 703 399 0.00000
(4) cs
 794 399 0.00000
(5) cs
 884 399 0.00000
(6) cs
 975 399 0.00000
(7) cs
 1066 399 0.00000
(8) cs
 1157 399 0.00000
(9) cs
 1247 399 0.00000
(10) cs 1247 454 m 1247 1247 l s 1213 454 m 1247 454 l s 1230 485 m 1247 485 l
s
 1230 517 m 1247 517 l s 1230 549 m 1247 549 l s 1230 581 m 1247 581 l s 1213
 612 m 1247 612 l s 1230 644 m 1247 644 l s 1230 676 m 1247 676 l s 1230 708 m
 1247 708 l s 1230 739 m 1247 739 l s 1213 771 m 1247 771 l s 1230 803 m 1247
 803 l s 1230 835 m 1247 835 l s 1230 866 m 1247 866 l s 1230 898 m 1247 898 l
s
 1213 930 m 1247 930 l s 1230 962 m 1247 962 l s 1230 993 m 1247 993 l s 1230
 1025 m 1247 1025 l s 1230 1057 m 1247 1057 l s 1213 1089 m 1247 1089 l s 1230
 1120 m 1247 1120 l s 1230 1152 m 1247 1152 l s 1230 1184 m 1247 1184 l s 1230
 1215 m 1247 1215 l s 1213 1247 m 1247 1247 l s 340 1247 m 1247 1247 l s 340
 1213 m 340 1247 l s 358 1230 m 358 1247 l s 376 1230 m 376 1247 l s 395 1230 m
 395 1247 l s 413 1230 m 413 1247 l s 431 1213 m 431 1247 l s 449 1230 m 449
 1247 l s 467 1230 m 467 1247 l s 485 1230 m 485 1247 l s 503 1230 m 503 1247 l
 s 522 1213 m 522 1247 l s 540 1230 m 540 1247 l s 558 1230 m 558 1247 l s 576
 1230 m 576 1247 l s 594 1230 m 594 1247 l s 612 1213 m 612 1247 l s 630 1230 m
 630 1247 l s 649 1230 m 649 1247 l s 667 1230 m 667 1247 l s 685 1230 m 685
 1247 l s 703 1213 m 703 1247 l s 721 1230 m 721 1247 l s 739 1230 m 739 1247 l
 s 757 1230 m 757 1247 l s 776 1230 m 776 1247 l s 794 1213 m 794 1247 l s 812
 1230 m 812 1247 l s 830 1230 m 830 1247 l s 848 1230 m 848 1247 l s 866 1230 m
 866 1247 l s 884 1213 m 884 1247 l s 903 1230 m 903 1247 l s 921 1230 m 921
 1247 l s 939 1230 m 939 1247 l s 957 1230 m 957 1247 l s 975 1213 m 975 1247 l
 s 993 1230 m 993 1247 l s 1011 1230 m 1011 1247 l s 1030 1230 m 1030 1247 l s
 1048 1230 m 1048 1247 l s 1066 1213 m 1066 1247 l s 1084 1230 m 1084 1247 l s
 1102 1230 m 1102 1247 l s 1120 1230 m 1120 1247 l s 1138 1230 m 1138 1247 l s
 1157 1213 m 1157 1247 l s 1175 1230 m 1175 1247 l s 1193 1230 m 1193 1247 l s
 1211 1230 m 1211 1247 l s 1229 1230 m 1229 1247 l s 1247 1213 m 1247 1247 l s
 [12 12] 0 sd 355 832 m 386 835 l 446 841 l 476 845 l 506 848 l 537 851 l 597
 857 l 627 861 l 658 864 l 688 867 l 718 871 l 748 874 l 779 878 l 809 881 l
839
 885 l 869 888 l 900 891 l 926 895 l 930 895 l 990 903 l 1020 906 l 1051 910 l
 1081 913 l 1111 917 l 1139 920 l 1141 921 l 1172 923 l 1181 925 l 1199 928 l
 1202 928 l 1222 930 l 1232 932 l s [] 0 sd 1045 329 m 1045 295 l s 1044 328 m
 1044 294 l s 1045 329 m 1045 295 l s 1044 328 m 1044 294 l s 1045 329 m 1045
 295 l s 1044 328 m 1044 294 l s 1046 330 m 1046 296 l s 1043 327 m 1043 293 l
s
 1046 330 m 1046 296 l s 1045 324 m 1042 327 l 1038 329 l 1033 329 l 1030 327 l
 1027 324 l 1025 319 l 1025 316 l 1027 311 l 1030 308 l 1033 306 l 1038 306 l
 1042 308 l 1045 311 l s 1044 324 m 1041 327 l 1038 328 l 1033 328 l 1030 327 l
 1027 324 l 1025 319 l 1025 316 l 1027 311 l 1030 307 l 1033 306 l 1038 306 l
 1041 307 l 1044 311 l s 1045 324 m 1042 328 l 1039 329 l 1034 329 l 1031 328 l
 1027 324 l 1026 319 l 1026 316 l 1027 311 l 1031 308 l 1034 306 l 1039 306 l
 1042 308 l 1045 311 l s 1044 323 m 1041 327 l 1038 328 l 1033 328 l 1030 327 l
 1026 323 l 1025 318 l 1025 315 l 1026 310 l 1030 307 l 1033 305 l 1038 305 l
 1041 307 l 1044 310 l s 1045 325 m 1042 328 l 1039 329 l 1034 329 l 1031 328 l
 1028 325 l 1026 320 l 1026 317 l 1028 312 l 1031 308 l 1034 307 l 1039 307 l
 1042 308 l 1045 312 l s 1044 323 m 1041 326 l 1037 328 l 1032 328 l 1029 326 l
 1026 323 l 1024 318 l 1024 315 l 1026 310 l 1029 307 l 1032 305 l 1037 305 l
 1041 307 l 1044 310 l s 1046 325 m 1043 328 l 1039 330 l 1034 330 l 1031 328 l
 1028 325 l 1026 320 l 1026 317 l 1028 312 l 1031 309 l 1034 307 l 1039 307 l
 1043 309 l 1046 312 l s 1043 323 m 1040 326 l 1037 327 l 1032 327 l 1029 326 l
 1026 323 l 1024 318 l 1024 314 l 1026 310 l 1029 306 l 1032 305 l 1037 305 l
 1040 306 l 1043 310 l s 1046 325 m 1043 329 l 1040 330 l 1035 330 l 1032 329 l
 1028 325 l 1027 320 l 1027 317 l 1028 312 l 1032 309 l 1035 308 l 1040 308 l
 1043 309 l 1046 312 l s 1054 345 m 1054 345 l 1055 347 l 1056 348 l 1058 349 l
 1061 349 l 1063 348 l 1063 347 l 1064 345 l 1064 344 l 1062 340 l 1054 332 l
 1065 332 l s 1054 344 m 1054 345 l 1055 347 l 1056 348 l 1062 348 l 1063 347 l
 1064 345 l 1064 343 l 1063 342 l 1061 339 l 1053 331 l 1065 331 l s 1055 345 m
 1055 346 l 1056 347 l 1056 348 l 1058 349 l 1061 349 l 1063 348 l 1065 346 l
 1065 344 l 1064 343 l 1062 340 l 1054 332 l 1065 332 l s 1054 344 m 1054 345 l
 1055 346 l 1055 347 l 1057 348 l 1060 348 l 1062 347 l 1064 345 l 1064 343 l
 1063 342 l 1061 339 l 1053 331 l 1064 331 l s 1055 345 m 1055 346 l 1056 348 l
 1057 349 l 1063 349 l 1064 348 l 1065 346 l 1065 344 l 1064 343 l 1062 340 l
 1054 332 l 1066 332 l s 1053 344 m 1053 344 l 1054 346 l 1055 347 l 1057 348 l
 1060 348 l 1062 347 l 1062 346 l 1063 344 l 1063 343 l 1061 339 l 1053 331 l
 1064 331 l s 1056 346 m 1056 346 l 1056 348 l 1057 349 l 1059 350 l 1062 350 l
 1064 349 l 1064 348 l 1065 346 l 1065 345 l 1063 341 l 1055 333 l 1066 333 l s
 1053 343 m 1053 344 l 1054 346 l 1055 346 l 1056 347 l 1060 347 l 1061 346 l
 1062 346 l 1063 344 l 1063 342 l 1062 341 l 1060 338 l 1052 330 l 1064 330 l s
 1056 346 m 1056 347 l 1057 348 l 1057 349 l 1059 350 l 1062 350 l 1064 349 l
 1066 347 l 1066 345 l 1065 344 l 1063 341 l 1055 333 l 1066 333 l s 1101 347 m
 1098 343 l 1095 339 l 1092 332 l 1090 324 l 1090 317 l 1092 309 l 1095 303 l
 1098 298 l 1101 295 l s 1101 346 m 1098 343 l 1095 338 l 1091 332 l 1090 324 l
 1090 317 l 1091 309 l 1095 303 l 1098 298 l 1101 294 l s 1102 347 m 1099 344 l
 1095 339 l 1092 332 l 1090 324 l 1090 318 l 1092 310 l 1095 303 l 1099 298 l
 1102 295 l s 1101 346 m 1098 343 l 1094 338 l 1091 331 l 1089 323 l 1089 317 l
 1091 309 l 1094 302 l 1098 297 l 1101 294 l s 1102 347 m 1099 344 l 1096 339 l
 1092 333 l 1091 325 l 1091 318 l 1092 310 l 1096 304 l 1099 299 l 1102 295 l s
 1100 346 m 1097 342 l 1094 338 l 1091 331 l 1089 323 l 1089 316 l 1091 308 l
 1094 302 l 1097 297 l 1100 294 l s 1102 348 m 1099 344 l 1096 340 l 1093 333 l
 1091 325 l 1091 319 l 1093 310 l 1096 304 l 1099 299 l 1102 296 l s 1100 345 m
 1097 342 l 1094 337 l 1090 331 l 1089 323 l 1089 316 l 1090 308 l 1094 302 l
 1097 297 l 1100 293 l s 1103 348 m 1100 345 l 1096 340 l 1093 333 l 1091 325 l
 1091 319 l 1093 311 l 1096 304 l 1100 299 l 1103 296 l s 1135 332 m 1134 335 l
 1131 339 l 1127 340 l 1121 340 l 1118 339 l 1114 335 l 1113 332 l 1111 327 l
 1111 319 l 1113 314 l 1114 311 l 1118 308 l 1121 306 l 1127 306 l 1131 308 l
 1134 311 l 1135 314 l 1135 319 l s 1135 332 m 1134 335 l 1130 338 l 1127 340 l
 1121 340 l 1117 338 l 1114 335 l 1112 332 l 1111 327 l 1111 319 l 1112 314 l
 1114 311 l 1117 307 l 1121 306 l 1127 306 l 1130 307 l 1134 311 l 1135 314 l
 1135 319 l s 1136 332 m 1134 336 l 1131 339 l 1128 340 l 1121 340 l 1118 339 l
 1115 336 l 1113 332 l 1112 328 l 1112 319 l 1113 315 l 1115 311 l 1118 308 l
 1121 306 l 1128 306 l 1131 308 l 1134 311 l 1136 315 l 1136 319 l s 1135 331 m
 1133 335 l 1130 338 l 1127 339 l 1120 339 l 1117 338 l 1114 335 l 1112 331 l
 1111 327 l 1111 318 l 1112 314 l 1114 310 l 1117 307 l 1120 305 l 1127 305 l
 1130 307 l 1133 310 l 1135 314 l 1135 318 l s 1136 333 m 1135 336 l 1131 339 l
 1128 341 l 1122 341 l 1118 339 l 1115 336 l 1113 333 l 1112 328 l 1112 320 l
 1113 315 l 1115 312 l 1118 308 l 1122 307 l 1128 307 l 1131 308 l 1135 312 l
 1136 315 l 1136 320 l s 1134 331 m 1133 334 l 1130 338 l 1126 339 l 1120 339 l
 1117 338 l 1113 334 l 1112 331 l 1110 326 l 1110 318 l 1112 313 l 1113 310 l
 1117 307 l 1120 305 l 1126 305 l 1130 307 l 1133 310 l 1134 313 l 1134 318 l s
 1136 333 m 1135 336 l 1132 340 l 1128 341 l 1122 341 l 1119 340 l 1115 336 l
 1114 333 l 1112 328 l 1112 320 l 1114 315 l 1115 312 l 1119 309 l 1122 307 l
 1128 307 l 1132 309 l 1135 312 l 1136 315 l 1136 320 l s 1134 331 m 1132 334 l
 1129 337 l 1126 339 l 1120 339 l 1116 337 l 1113 334 l 1111 331 l 1110 326 l
 1110 318 l 1111 313 l 1113 310 l 1116 306 l 1120 305 l 1126 305 l 1129 306 l
 1132 310 l 1134 313 l 1134 318 l s 1137 333 m 1135 337 l 1132 340 l 1129 342 l
 1122 342 l 1119 340 l 1116 337 l 1114 333 l 1113 329 l 1113 320 l 1114 316 l
 1116 312 l 1119 309 l 1122 308 l 1129 308 l 1132 309 l 1135 312 l 1137 316 l
 1137 320 l s 1127 319 m 1135 319 l s 1127 319 m 1135 319 l s 1128 319 m 1136
 319 l s 1127 318 m 1135 318 l s 1128 320 m 1136 320 l s 1126 318 m 1134 318 l
s
 1128 320 m 1136 320 l s 1126 318 m 1134 318 l s 1129 320 m 1137 320 l s 1145
 319 m 1165 319 l 1165 322 l 1163 326 l 1161 327 l 1158 329 l 1153 329 l 1150
 327 l 1147 324 l 1145 319 l 1145 316 l 1147 311 l 1150 308 l 1153 306 l 1158
 306 l 1161 308 l 1165 311 l s 1145 319 m 1164 319 l 1164 322 l 1163 325 l 1161
 327 l 1158 328 l 1153 328 l 1150 327 l 1146 324 l 1145 319 l 1145 316 l 1146
 311 l 1150 307 l 1153 306 l 1158 306 l 1161 307 l 1164 311 l s 1146 319 m 1165
 319 l 1165 323 l 1163 326 l 1162 328 l 1158 329 l 1154 329 l 1150 328 l 1147
 324 l 1146 319 l 1146 316 l 1147 311 l 1150 308 l 1154 306 l 1158 306 l 1162
 308 l 1165 311 l s 1145 318 m 1164 318 l 1164 322 l 1162 325 l 1161 327 l 1157
 328 l 1153 328 l 1149 327 l 1146 323 l 1145 318 l 1145 315 l 1146 310 l 1149
 307 l 1153 305 l 1157 305 l 1161 307 l 1164 310 l s 1146 320 m 1165 320 l 1165
 323 l 1164 326 l 1162 328 l 1159 329 l 1154 329 l 1151 328 l 1147 325 l 1146
 320 l 1146 317 l 1147 312 l 1151 308 l 1154 307 l 1159 307 l 1162 308 l 1165
 312 l s 1144 318 m 1164 318 l 1164 321 l 1162 325 l 1160 326 l 1157 328 l 1152
 328 l 1149 326 l 1146 323 l 1144 318 l 1144 315 l 1146 310 l 1149 307 l 1152
 305 l 1157 305 l 1160 307 l 1164 310 l s 1146 320 m 1166 320 l 1166 323 l 1164
 327 l 1162 328 l 1159 330 l 1154 330 l 1151 328 l 1148 325 l 1146 320 l 1146
 317 l 1148 312 l 1151 309 l 1154 307 l 1159 307 l 1162 309 l 1166 312 l s 1144
 318 m 1163 318 l 1163 321 l 1162 324 l 1160 326 l 1157 327 l 1152 327 l 1149
 326 l 1145 323 l 1144 318 l 1144 314 l 1145 310 l 1149 306 l 1152 305 l 1157
 305 l 1160 306 l 1163 310 l s 1147 320 m 1166 320 l 1166 324 l 1164 327 l 1163
 329 l 1160 330 l 1155 330 l 1151 329 l 1148 325 l 1147 320 l 1147 317 l 1148
 312 l 1151 309 l 1155 308 l 1160 308 l 1163 309 l 1166 312 l s 1171 340 m 1184
 306 l s 1171 340 m 1184 306 l s 1171 340 m 1184 306 l s 1170 339 m 1183 305 l
s
 1172 341 m 1185 307 l s 1170 339 m 1183 305 l s 1172 341 m 1185 307 l s 1170
 339 m 1183 305 l s 1172 342 m 1185 308 l s 1197 340 m 1184 306 l s 1197 340 m
 1184 306 l s 1197 340 m 1184 306 l s 1196 339 m 1183 305 l s 1198 341 m 1185
 307 l s 1196 339 m 1183 305 l s 1198 341 m 1185 307 l s 1196 339 m 1183 305 l
s
 1198 342 m 1185 308 l s 1202 345 m 1202 345 l 1203 347 l 1205 349 l 1208 349 l
 1210 348 l 1211 347 l 1212 345 l 1212 344 l 1211 342 l 1201 332 l 1212 332 l s
 1202 344 m 1202 345 l 1202 347 l 1203 348 l 1210 348 l 1210 347 l 1211 345 l
 1211 343 l 1210 342 l 1209 339 l 1201 331 l 1212 331 l s 1202 345 m 1202 346 l
 1205 349 l 1209 349 l 1212 346 l 1212 344 l 1211 343 l 1210 340 l 1201 332 l
 1213 332 l s 1201 344 m 1201 345 l 1204 348 l 1208 348 l 1211 345 l 1211 343 l
 1210 342 l 1208 339 l 1200 331 l 1212 331 l s 1203 345 m 1203 346 l 1203 348 l
 1204 349 l 1211 349 l 1211 348 l 1212 346 l 1212 344 l 1211 343 l 1210 340 l
 1202 332 l 1213 332 l s 1201 344 m 1201 344 l 1202 346 l 1202 347 l 1204 348 l
 1207 348 l 1209 347 l 1210 346 l 1211 344 l 1211 343 l 1210 341 l 1200 331 l
 1211 331 l s 1203 346 m 1203 346 l 1204 348 l 1206 350 l 1209 350 l 1211 349 l
 1212 348 l 1213 346 l 1213 345 l 1212 343 l 1202 333 l 1213 333 l s 1201 343 m
 1201 344 l 1201 346 l 1202 346 l 1204 347 l 1207 347 l 1209 346 l 1210 344 l
 1210 342 l 1209 341 l 1208 338 l 1200 330 l 1211 330 l s 1203 346 m 1203 347 l
 1206 350 l 1210 350 l 1213 347 l 1213 345 l 1212 344 l 1211 341 l 1202 333 l
 1214 333 l s 1220 347 m 1223 343 l 1226 339 l 1229 332 l 1231 324 l 1231 317 l
 1229 309 l 1226 303 l 1223 298 l 1220 295 l s 1219 346 m 1223 343 l 1226 338 l
 1229 332 l 1231 324 l 1231 317 l 1229 309 l 1226 303 l 1223 298 l 1219 294 l s
 1220 347 m 1223 344 l 1227 339 l 1230 332 l 1231 324 l 1231 318 l 1230 310 l
 1227 303 l 1223 298 l 1220 295 l s 1219 346 m 1222 343 l 1226 338 l 1229 331 l
 1230 323 l 1230 317 l 1229 309 l 1226 302 l 1222 297 l 1219 294 l s 1220 347 m
 1224 344 l 1227 339 l 1230 333 l 1232 325 l 1232 318 l 1230 310 l 1227 304 l
 1224 299 l 1220 295 l s 1219 346 m 1222 342 l 1225 338 l 1228 331 l 1230 323 l
 1230 316 l 1228 308 l 1225 302 l 1222 297 l 1219 294 l s 1221 348 m 1224 344 l
 1227 340 l 1230 333 l 1232 325 l 1232 319 l 1230 310 l 1227 304 l 1224 299 l
 1221 296 l s 1218 345 m 1222 342 l 1225 337 l 1228 331 l 1230 323 l 1230 316 l
 1228 308 l 1225 302 l 1222 297 l 1218 293 l s 1221 348 m 1224 345 l 1228 340 l
 1231 333 l 1232 325 l 1232 319 l 1231 311 l 1228 304 l 1224 299 l 1221 296 l s
 290 1338 m 290 1304 l s 290 1338 m 290 1304 l s 290 1338 m 290 1304 l s 289
 1337 m 289 1303 l s 291 1339 m 291 1305 l s 289 1337 m 289 1303 l s 291 1339 m
 291 1305 l s 289 1337 m 289 1303 l s 291 1339 m 291 1305 l s 290 1338 m 311
 1338 l s 290 1338 m 311 1338 l s 290 1338 m 311 1338 l s 289 1337 m 310 1337 l
 s 291 1339 m 312 1339 l s 289 1337 m 310 1337 l s 291 1339 m 312 1339 l s 289
 1337 m 310 1337 l s 291 1339 m 312 1339 l s 290 1322 m 303 1322 l s 290 1321 m
 303 1321 l s 290 1322 m 303 1322 l s 289 1321 m 302 1321 l s 291 1322 m 304
 1322 l s 289 1321 m 302 1321 l s 291 1323 m 304 1323 l s 289 1320 m 302 1320 l
 s 291 1323 m 304 1323 l s 1084 1089 m 1084 1054 l s 1083 1088 m 1083 1054 l s
 1084 1089 m 1084 1055 l s 1083 1088 m 1083 1054 l s 1084 1089 m 1084 1055 l s
 1083 1087 m 1083 1053 l s 1085 1090 m 1085 1056 l s 1082 1087 m 1082 1053 l s
 1085 1090 m 1085 1056 l s 1084 1089 m 1105 1089 l s 1083 1088 m 1104 1088 l s
 1084 1089 m 1105 1089 l s 1083 1088 m 1104 1088 l s 1084 1089 m 1105 1089 l s
 1083 1087 m 1104 1087 l s 1085 1090 m 1106 1090 l s 1082 1087 m 1103 1087 l s
 1085 1090 m 1106 1090 l s 1084 1072 m 1097 1072 l s 1083 1072 m 1096 1072 l s
 1084 1073 m 1097 1073 l s 1083 1072 m 1096 1072 l s 1084 1073 m 1097 1073 l s
 1083 1071 m 1096 1071 l s 1085 1073 m 1098 1073 l s 1082 1071 m 1095 1071 l s
 1085 1074 m 1098 1074 l s 1111 1060 m 1113 1061 l 1115 1063 l 1115 1046 l s
 1111 1059 m 1112 1060 l 1115 1063 l 1115 1046 l s 1112 1060 m 1113 1061 l 1116
 1063 l 1116 1046 l s 1111 1059 m 1112 1060 l 1115 1062 l 1115 1045 l s 1112
 1060 m 1113 1061 l 1116 1064 l 1116 1047 l s 1110 1059 m 1112 1060 l 1114 1062
 l 1114 1045 l s 1112 1061 m 1114 1062 l 1116 1064 l 1116 1047 l s 1110 1058 m
 1111 1059 l 1114 1062 l 1114 1045 l s 1113 1061 m 1114 1062 l 1117 1064 l 1117
 1047 l s 1084 862 m 1084 828 l s 1083 861 m 1083 827 l s 1084 862 m 1084 828 l
 s 1083 861 m 1083 827 l s 1084 862 m 1084 828 l s 1083 861 m 1083 827 l s 1085
 863 m 1085 829 l s 1082 860 m 1082 826 l s 1085 863 m 1085 829 l s 1084 862 m
 1105 862 l s 1083 861 m 1104 861 l s 1084 862 m 1105 862 l s 1083 861 m 1104
 861 l s 1084 862 m 1105 862 l s 1083 861 m 1104 861 l s 1085 863 m 1106 863 l
s
 1082 860 m 1103 860 l s 1085 863 m 1106 863 l s 1084 846 m 1097 846 l s 1083
 845 m 1096 845 l s 1084 846 m 1097 846 l s 1083 845 m 1096 845 l s 1084 846 m
 1097 846 l s 1083 845 m 1096 845 l s 1085 847 m 1098 847 l s 1082 844 m 1095
 844 l s 1085 847 m 1098 847 l s 1114 836 m 1111 835 l 1110 833 l 1109 829 l
 1109 827 l 1110 822 l 1111 820 l 1114 819 l 1115 819 l 1118 820 l 1119 822 l
 1120 827 l 1120 829 l 1119 833 l 1118 835 l 1115 836 l 1114 836 l cl s 1113
836
 m 1111 835 l 1109 833 l 1108 829 l 1108 826 l 1109 822 l 1111 820 l 1113 819 l
 1115 819 l 1117 820 l 1119 822 l 1120 826 l 1120 829 l 1119 833 l 1117 835 l
 1115 836 l 1113 836 l cl s 1114 837 m 1112 836 l 1110 833 l 1109 829 l 1109
827
 l 1110 823 l 1112 820 l 1118 820 l 1120 823 l 1120 833 l 1118 836 l 1116 837 l
 1114 837 l cl s 1113 836 m 1111 835 l 1109 832 l 1108 828 l 1108 826 l 1109
822
 l 1111 819 l 1117 819 l 1119 822 l 1119 832 l 1117 835 l 1115 836 l 1113 836 l
 cl s 1114 837 m 1112 836 l 1110 834 l 1109 830 l 1109 827 l 1110 823 l 1112
821
 l 1114 820 l 1116 820 l 1118 821 l 1120 823 l 1121 827 l 1121 830 l 1120 834 l
 1118 836 l 1116 837 l 1114 837 l cl s 1113 835 m 1110 834 l 1109 832 l 1108
828
 l 1108 825 l 1109 821 l 1110 819 l 1113 818 l 1114 818 l 1117 819 l 1118 821 l
 1119 825 l 1119 828 l 1118 832 l 1117 834 l 1114 835 l 1113 835 l cl s 1115
837
 m 1112 836 l 1111 834 l 1110 830 l 1110 828 l 1111 823 l 1112 821 l 1115 820 l
 1116 820 l 1119 821 l 1120 823 l 1121 828 l 1121 830 l 1120 834 l 1119 836 l
 1116 837 l 1115 837 l cl s 1112 835 m 1110 834 l 1108 832 l 1107 828 l 1107
825
 l 1108 821 l 1110 819 l 1112 818 l 1114 818 l 1116 819 l 1118 821 l 1119 825 l
 1119 828 l 1118 832 l 1116 834 l 1114 835 l 1112 835 l cl s 1115 838 m 1113
837
 l 1111 834 l 1110 830 l 1110 828 l 1111 824 l 1113 821 l 1119 821 l 1121 824 l
 1121 834 l 1119 837 l 1117 838 l 1115 838 l cl s
showpage grestore
%**************************************************************************
%*                 fig.2a
%*                 file: f0_bk.ps
%**************************************************************************
%!PS-Adobe-2.0
%%Title: DISK$GRUPPO_4:[COLANGELO.QCD_SUM_RULES.BKSGAMMA]F0_ (Portrait A 4)
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 20/07/95   16.17
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 2 lw 907 794 715 1232 bl 907 794 715 1232 C 1
lw
 730 1461 m 30 3 d 30 2 d 30 2 d 31 2 d 30 2 d 30 3 d 30 2 d 31 3 d 30 2 d 30 3
 d 30 2 d 31 3 d 30 3 d 30 3 d 30 3 d 31 3 d 30 3 d 30 3 d 30 4 d 31 3 d 30 4 d
 30 3 d 30 4 d 31 4 d 30 5 d 30 4 d 30 5 d 31 5 d 30 5 d s NC 715 1232 m 794 Y
s
 749 1232 m -34 X s 732 1248 m -17 X s 732 1263 m -17 X s 732 1279 m -17 X s
732
 1295 m -17 X s 749 1311 m -34 X s 732 1327 m -17 X s 732 1343 m -17 X s 732
 1359 m -17 X s 732 1375 m -17 X s 749 1391 m -34 X s 732 1406 m -17 X s 732
 1422 m -17 X s 732 1438 m -17 X s 732 1454 m -17 X s 749 1470 m -34 X s 732
 1486 m -17 X s 732 1502 m -17 X s 732 1518 m -17 X s 732 1533 m -17 X s 749
 1549 m -34 X s 732 1565 m -17 X s 732 1581 m -17 X s 732 1597 m -17 X s 732
 1613 m -17 X s 749 1629 m -34 X s 732 1645 m -17 X s 732 1660 m -17 X s 732
 1676 m -17 X s 732 1692 m -17 X s 749 1708 m -34 X s 732 1724 m -17 X s 732
 1740 m -17 X s 732 1756 m -17 X s 732 1772 m -17 X s 749 1787 m -34 X s 732
 1803 m -17 X s 732 1819 m -17 X s 732 1835 m -17 X s 732 1851 m -17 X s 749
 1867 m -34 X s 732 1883 m -17 X s 732 1899 m -17 X s 732 1915 m -17 X s 732
 1930 m -17 X s 749 1946 m -34 X s 732 1962 m -17 X s 732 1978 m -17 X s 732
 1994 m -17 X s 732 2010 m -17 X s 749 2026 m -34 X s
 /xs 0 def
(0)
 /Times-Bold     47 stwn
 gsave  669 1216
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     47 stwn
 gsave  669 1295
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     47 stwn
 gsave  669 1375
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     47 stwn
 gsave  669 1454
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     47 stwn
 gsave  669 1533
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     47 stwn
 gsave  669 1613
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     47 stwn
 gsave  669 1692
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     47 stwn
 gsave  669 1772
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     47 stwn
 gsave  669 1851
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold     47 stwn
 gsave  669 1930
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     47 stwn
 gsave  669 2010
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(1)
 show
 gr
 715 1232 m 907 X s 715 1266 m -34 Y s 745 1249 m -17 Y s 775 1249 m -17 Y s
805
 1249 m -17 Y s 836 1266 m -34 Y s 866 1249 m -17 Y s 896 1249 m -17 Y s 926
 1249 m -17 Y s 957 1266 m -34 Y s 987 1249 m -17 Y s 1017 1249 m -17 Y s 1047
 1249 m -17 Y s 1077 1266 m -34 Y s 1108 1249 m -17 Y s 1138 1249 m -17 Y s
1168
 1249 m -17 Y s 1198 1266 m -34 Y s 1229 1249 m -17 Y s 1259 1249 m -17 Y s
1289
 1249 m -17 Y s 1319 1266 m -34 Y s 1350 1249 m -17 Y s 1380 1249 m -17 Y s
1410
 1249 m -17 Y s 1440 1266 m -34 Y s 1471 1249 m -17 Y s 1501 1249 m -17 Y s
1531
 1249 m -17 Y s 1561 1266 m -34 Y s 1561 1266 m -34 Y s 1592 1249 m -17 Y s
 /xs 0 def
(0)
 /Times-Bold     47 stwn
 gsave  715 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold     47 stwn
 gsave  836 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold     47 stwn
 gsave  957 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold     47 stwn
 gsave  1077 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold     47 stwn
 gsave  1198 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold     47 stwn
 gsave  1319 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(12)
 /Times-Bold     47 stwn
 gsave  1440 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(12)
 show
 gr
 /xs 0 def
(14)
 /Times-Bold     47 stwn
 gsave  1561 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(14)
 show
 gr
 907 794 715 1232 C NC 1622 1232 m 794 Y s 1588 1232 m 34 X s 1605 1248 m 17 X
s
 1605 1263 m 17 X s 1605 1279 m 17 X s 1605 1295 m 17 X s 1588 1311 m 34 X s
 1605 1327 m 17 X s 1605 1343 m 17 X s 1605 1359 m 17 X s 1605 1375 m 17 X s
 1588 1391 m 34 X s 1605 1406 m 17 X s 1605 1422 m 17 X s 1605 1438 m 17 X s
 1605 1454 m 17 X s 1588 1470 m 34 X s 1605 1486 m 17 X s 1605 1502 m 17 X s
 1605 1518 m 17 X s 1605 1533 m 17 X s 1588 1549 m 34 X s 1605 1565 m 17 X s
 1605 1581 m 17 X s 1605 1597 m 17 X s 1605 1613 m 17 X s 1588 1629 m 34 X s
 1605 1645 m 17 X s 1605 1660 m 17 X s 1605 1676 m 17 X s 1605 1692 m 17 X s
 1588 1708 m 34 X s 1605 1724 m 17 X s 1605 1740 m 17 X s 1605 1756 m 17 X s
 1605 1772 m 17 X s 1588 1787 m 34 X s 1605 1803 m 17 X s 1605 1819 m 17 X s
 1605 1835 m 17 X s 1605 1851 m 17 X s 1588 1867 m 34 X s 1605 1883 m 17 X s
 1605 1899 m 17 X s 1605 1915 m 17 X s 1605 1930 m 17 X s 1588 1946 m 34 X s
 1605 1962 m 17 X s 1605 1978 m 17 X s 1605 1994 m 17 X s 1605 2010 m 17 X s
 1588 2026 m 34 X s 715 2026 m 907 X s 715 1992 m 34 Y s 745 2009 m 17 Y s 775
 2009 m 17 Y s 805 2009 m 17 Y s 836 1992 m 34 Y s 866 2009 m 17 Y s 896 2009 m
 17 Y s 926 2009 m 17 Y s 957 1992 m 34 Y s 987 2009 m 17 Y s 1017 2009 m 17 Y
s
 1047 2009 m 17 Y s 1077 1992 m 34 Y s 1108 2009 m 17 Y s 1138 2009 m 17 Y s
 1168 2009 m 17 Y s 1198 1992 m 34 Y s 1229 2009 m 17 Y s 1259 2009 m 17 Y s
 1289 2009 m 17 Y s 1319 1992 m 34 Y s 1350 2009 m 17 Y s 1380 2009 m 17 Y s
 1410 2009 m 17 Y s 1440 1992 m 34 Y s 1471 2009 m 17 Y s 1501 2009 m 17 Y s
 1531 2009 m 17 Y s 1561 1992 m 34 Y s 1561 1992 m 34 Y s 1592 2009 m 17 Y s
907
 794 715 1232 C [12 12] 0 sd 730 1442 m 30 2 d 30 2 d 30 2 d 31 2 d 30 2 d 30 2
 d 30 2 d 31 3 d 30 2 d 30 2 d 30 3 d 31 3 d 30 2 d 30 3 d 30 3 d 31 3 d 30 3 d
 30 3 d 30 3 d 31 4 d 30 3 d 30 4 d 30 4 d 31 4 d 30 4 d 30 5 d 30 4 d 31 5 d
20
 4 d 10 2 d s [4 8] 0 sd 730 1451 m 30 2 d 30 2 d 30 2 d 31 2 d 30 3 d 30 2 d
30
 2 d 31 3 d 30 2 d 30 3 d 30 3 d 31 2 d 30 3 d 30 3 d 30 3 d 31 3 d 30 3 d 30 4
 d 30 3 d 31 4 d 30 4 d 30 4 d 30 4 d 31 4 d 30 5 d 30 5 d 25 4 d 5 1 d 27 5 d
4
 1 d 30 6 d s [12 15 4 15] 0 sd 730 1461 m 30 3 d 30 2 d 30 2 d 31 2 d 30 2 d
30
 3 d 30 2 d 31 3 d 30 2 d 30 3 d 30 2 d 31 3 d 30 3 d 30 3 d 30 3 d 31 3 d 30 3
 d 30 3 d 30 4 d 31 3 d 30 4 d 30 3 d 30 4 d 31 4 d 30 5 d 30 4 d 30 5 d 31 5 d
 30 5 d s 1475 1588 374 778 C [] 0 sd 1079 1107 m -34 Y s 1079 1107 m -34 Y s
 1079 1107 m -34 Y s 1078 1106 m -34 Y s 1080 1108 m -34 Y s 1078 1106 m -34 Y
s
 1080 1108 m -34 Y s 1078 1106 m -34 Y s 1080 1108 m -34 Y s 1079 1102 m -3 3 d
 -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d -3 Y 1 -5 d 4 -3 d 3 -2 d 5 X 3 2 d 3 3 d
s
 1079 1102 m -3 3 d -4 2 d -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2
 d 5 X 4 2 d 3 3 d s 1079 1102 m -3 4 d -3 1 d -5 X -3 -1 d -3 -4 d -2 -4 d -4
Y
 2 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1078 1101 m -3 4 d -3 1 d -5 X -3 -1 d
 -3 -4 d -2 -4 d -4 Y 2 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1080 1103 m -3 3 d
 -4 2 d -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 4 2 d 3 3 d
s
 1078 1101 m -3 3 d -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d -3 Y 1 -5 d 4 -3 d 3 -2
 d 5 X 3 2 d 3 3 d s 1080 1103 m -3 3 d -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d -3
Y
 1 -5 d 4 -3 d 3 -2 d 5 X 3 2 d 3 3 d s 1078 1101 m -3 3 d -4 2 d -5 X -3 -2 d
 -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 4 2 d 3 3 d s 1080 1103 m -3 4 d
 -3 1 d -5 X -3 -1 d -3 -4 d -2 -4 d -4 Y 2 -4 d 3 -4 d 3 -1 d 5 X 3 1 d 3 4 d
s
 1089 1123 m 1 Y 1 1 d 1 Y 2 1 d 3 X 2 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -2 -2 d
 -8 -8 d 11 X s 1088 1122 m 1 Y 1 2 d 1 1 d 7 X -1 Y 1 -2 d -1 Y -1 -2 d -1 -2
d
 -8 -9 d 11 X s 1089 1123 m 1 Y 1 2 d 1 X 1 1 d 4 X 1 -1 d 1 X 1 -2 d -2 Y -1
-1
 d -2 -3 d -8 -8 d 12 X s 1088 1122 m 1 Y 1 2 d 1 X 1 1 d 4 X 1 -1 d 1 X 1 -2 d
 -2 Y -1 -1 d -2 -3 d -8 -8 d 12 X s 1090 1123 m 3 Y 1 1 d 2 1 d 3 X 2 -1 d -1
Y
 1 -2 d -1 Y -1 -2 d -1 -2 d -8 -9 d 11 X s 1088 1122 m 1 Y 1 1 d 1 Y 2 1 d 3 X
 2 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -2 -2 d -8 -8 d 11 X s 1090 1124 m 1 Y 1 1 d
 1 Y 2 1 d 3 X 2 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -2 -2 d -8 -8 d 11 X s 1087
 1121 m 1 Y 1 2 d 1 1 d 7 X -1 Y 1 -2 d -1 Y -1 -2 d -1 -2 d -8 -9 d 11 X s
1090
 1124 m 1 Y 1 2 d 1 X 1 1 d 4 X 1 -1 d 1 X 1 -2 d -2 Y -1 -1 d -2 -3 d -8 -8 d
 12 X s 1136 1125 m -3 -3 d -4 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 4 -5 d 3
 -3 d s 1135 1124 m -3 -3 d -3 -5 d -3 -6 d -2 -8 d -7 Y 2 -8 d 3 -6 d 3 -5 d 3
 -3 d s 1136 1125 m -3 -3 d -3 -5 d -4 -6 d -1 -9 d -6 Y 1 -8 d 4 -7 d 3 -4 d 3
 -4 d s 1135 1124 m -3 -3 d -3 -5 d -4 -6 d -1 -9 d -6 Y 1 -8 d 4 -7 d 3 -4 d 3
 -4 d s 1136 1125 m -3 -3 d -3 -5 d -3 -6 d -2 -8 d -7 Y 2 -8 d 3 -6 d 3 -5 d 3
 -3 d s 1135 1124 m -3 -3 d -4 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 4 -5 d 3
 -3 d s 1137 1126 m -3 -3 d -4 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 4 -5 d 3
 -3 d s 1134 1123 m -3 -3 d -3 -5 d -3 -6 d -2 -8 d -7 Y 2 -8 d 3 -6 d 3 -5 d 3
 -3 d s 1137 1126 m -3 -3 d -3 -5 d -4 -6 d -1 -9 d -6 Y 1 -8 d 4 -7 d 3 -4 d 3
 -4 d s 1170 1110 m -2 3 d -3 4 d -3 1 d -7 X -3 -1 d -3 -4 d -2 -3 d -1 -5 d
-8
 Y 1 -5 d 2 -3 d 3 -3 d 3 -2 d 7 X 3 2 d 3 3 d 2 3 d 5 Y s 1170 1110 m -2 3 d
-3
 3 d -4 2 d -6 X -3 -2 d -4 -3 d -1 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 4 -3 d 3 -2
 d 6 X 4 2 d 3 3 d 2 3 d 5 Y s 1170 1111 m -1 3 d -4 3 d -3 2 d -6 X -4 -2 d -3
 -3 d -2 -3 d -1 -5 d -8 Y 1 -5 d 2 -4 d 3 -3 d 4 -1 d 6 X 3 1 d 4 3 d 1 4 d 5
Y
 s 1169 1110 m -1 3 d -4 3 d -3 2 d -6 X -4 -2 d -3 -3 d -2 -3 d -1 -5 d -8 Y 1
 -5 d 2 -4 d 3 -3 d 4 -1 d 6 X 3 1 d 4 3 d 1 4 d 5 Y s 1171 1111 m -2 3 d -3 3
d
 -4 2 d -6 X -3 -2 d -4 -3 d -1 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 4 -3 d 3 -2 d 6
 X 4 2 d 3 3 d 2 3 d 5 Y s 1169 1109 m -2 3 d -3 4 d -3 1 d -7 X -3 -1 d -3 -4
d
 -2 -3 d -1 -5 d -8 Y 1 -5 d 2 -3 d 3 -3 d 3 -2 d 7 X 3 2 d 3 3 d 2 3 d 5 Y s
 1171 1111 m -2 3 d -3 4 d -3 1 d -7 X -3 -1 d -3 -4 d -2 -3 d -1 -5 d -8 Y 1
-5
 d 2 -3 d 3 -3 d 3 -2 d 7 X 3 2 d 3 3 d 2 3 d 5 Y s 1168 1109 m -1 3 d -3 3 d
-4
 2 d -6 X -3 -2 d -4 -3 d -1 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 4 -3 d 3 -2 d 6 X
4
 2 d 3 3 d 1 3 d 5 Y s 1171 1112 m -1 3 d -4 3 d -3 2 d -6 X -4 -2 d -3 -3 d -1
 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 3 -4 d 4 -1 d 6 X 3 1 d 4 4 d 1 3 d 5 Y s 1162
 1097 m 8 X s 1161 1097 m 9 X s 1162 1098 m 8 X s 1161 1097 m 8 X s 1162 1098 m
 9 X s 1161 1096 m 8 X s 1163 1098 m 8 X s 1160 1096 m 8 X s 1163 1099 m 8 X s
 1180 1097 m 19 X 3 Y -2 4 d -1 1 d -3 2 d -5 X -4 -2 d -3 -3 d -1 -5 d -3 Y 1
 -5 d 3 -3 d 4 -2 d 5 X 3 2 d 3 3 d s 1179 1097 m 20 X 3 Y -2 3 d -2 2 d -3 2 d
 -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 3 2 d 4 3 d s 1180
 1098 m 19 X 3 Y -1 3 d -2 2 d -3 1 d -5 X -3 -1 d -3 -4 d -2 -4 d -4 Y 2 -5 d
3
 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1179 1097 m 19 X 3 Y -1 3 d -2 2 d -3 1 d -5 X
-3
 -1 d -3 -4 d -2 -4 d -4 Y 2 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1180 1098 m
20
 X 3 Y -2 3 d -2 2 d -3 2 d -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3
-2
 d 5 X 3 2 d 4 3 d s 1179 1096 m 19 X 3 Y -2 4 d -1 1 d -3 2 d -5 X -4 -2 d -3
 -3 d -1 -5 d -3 Y 1 -5 d 3 -3 d 4 -2 d 5 X 3 2 d 3 3 d s 1181 1098 m 19 X 4 Y
 -2 3 d -1 1 d -3 2 d -5 X -4 -2 d -3 -3 d -1 -5 d -3 Y 1 -5 d 3 -3 d 4 -2 d 5
X
 3 2 d 3 3 d s 1178 1096 m 20 X 3 Y -2 3 d -2 2 d -3 2 d -5 X -3 -2 d -3 -3 d
-2
 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 3 2 d 4 3 d s 1181 1099 m 19 X 3 Y -1 3 d
-2
 2 d -3 1 d -5 X -3 -1 d -3 -4 d -2 -4 d -4 Y 2 -4 d 3 -4 d 3 -1 d 5 X 3 1 d 3
4
 d s 1205 1118 m 13 -34 d s 1205 1118 m 13 -34 d s 1206 1119 m 13 -34 d s 1205
 1118 m 13 -34 d s 1206 1119 m 13 -34 d s 1204 1117 m 13 -34 d s 1207 1119 m 12
 -34 d s 1204 1117 m 13 -34 d s 1207 1120 m 13 -34 d s 1231 1118 m -13 -34 d s
 1231 1118 m -13 -34 d s 1232 1119 m -13 -34 d s 1231 1118 m -13 -34 d s 1232
 1119 m -13 -34 d s 1230 1117 m -13 -34 d s 1232 1119 m -13 -34 d s 1230 1117 m
 -13 -34 d s 1233 1120 m -13 -34 d s 1236 1123 m 1 Y 1 1 d 1 1 d 2 1 d 3 X 1 -1
 d 1 -1 d 1 -1 d -2 Y -1 -2 d -1 -2 d -9 -8 d 12 X s 1236 1122 m 1 Y 1 2 d 1 1
d
 6 X 1 -1 d 1 -2 d -1 Y -1 -2 d -2 -2 d -8 -9 d 11 X s 1237 1123 m 3 Y 1 X 2 1
d
 3 X 2 -1 d 1 X -5 Y -2 -3 d -8 -8 d 11 X s 1236 1122 m 3 Y 1 X 2 1 d 3 X 2 -1
d
 1 X -5 Y -2 -3 d -8 -8 d 11 X s 1237 1123 m 1 Y 1 2 d 1 1 d 1 1 d 3 X 2 -1 d 1
 -1 d 1 -2 d -1 Y -1 -2 d -2 -2 d -8 -9 d 11 X s 1235 1122 m 1 Y 1 1 d 1 1 d 1
1
 d 4 X 1 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -1 -2 d -9 -8 d 12 X s 1237 1124 m 1 Y
 1 1 d 1 1 d 2 1 d 3 X 1 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -1 -2 d -9 -8 d 12 X s
 1235 1121 m 1 Y 1 2 d 1 1 d 6 X 1 -1 d 1 -2 d -1 Y -1 -2 d -2 -2 d -8 -9 d 11
X
 s 1238 1124 m 3 Y 1 X 2 1 d 3 X 2 -1 d 1 X -5 Y -2 -3 d -8 -8 d 11 X s 1254
 1125 m 3 -3 d 4 -5 d 3 -7 d 1 -8 d -6 Y -1 -8 d -3 -7 d -4 -5 d -3 -3 d s 1254
 1124 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d -3 -5 d -3 -3 d s 1254
 1125 m 4 -3 d 3 -5 d 3 -6 d 2 -9 d -6 Y -2 -8 d -3 -7 d -3 -4 d -4 -4 d s 1253
 1124 m 4 -3 d 3 -5 d 3 -6 d 2 -9 d -6 Y -2 -8 d -3 -7 d -3 -4 d -4 -4 d s 1255
 1125 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d -3 -5 d -3 -3 d s 1253
 1124 m 3 -3 d 4 -5 d 3 -7 d 1 -8 d -6 Y -1 -8 d -3 -7 d -4 -5 d -3 -3 d s 1255
 1126 m 3 -3 d 4 -5 d 3 -7 d 1 -8 d -6 Y -1 -8 d -3 -7 d -4 -5 d -3 -3 d s 1253
 1123 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d -3 -5 d -3 -3 d s 1255
 1126 m 4 -3 d 3 -5 d 3 -6 d 2 -9 d -6 Y -2 -8 d -3 -7 d -3 -4 d -4 -4 d s 1129
 989 m -3 -4 d -3 -4 d -3 -7 d -2 -8 d -6 Y 2 -9 d 3 -6 d 3 -5 d 3 -3 d s 1129
 988 m -3 -3 d -3 -5 d -4 -6 d -1 -8 d -7 Y 1 -8 d 4 -6 d 3 -5 d 3 -3 d s 1130
 989 m -4 -3 d -3 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 3 -5 d 4 -3 d s 1129
 988 m -4 -3 d -3 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 3 -5 d 4 -3 d s 1130
 989 m -3 -3 d -3 -5 d -4 -6 d -1 -8 d -7 Y 1 -8 d 4 -6 d 3 -5 d 3 -3 d s 1128
 988 m -3 -4 d -3 -4 d -3 -7 d -2 -8 d -6 Y 2 -9 d 3 -6 d 3 -5 d 3 -3 d s 1130
 990 m -3 -4 d -3 -4 d -3 -7 d -2 -8 d -6 Y 2 -9 d 3 -6 d 3 -5 d 3 -3 d s 1128
 987 m -3 -3 d -4 -5 d -3 -6 d -1 -8 d -7 Y 1 -8 d 3 -6 d 4 -5 d 3 -4 d s 1131
 990 m -4 -3 d -3 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 3 -5 d 4 -3 d s 1158
 971 m -23 Y s 1158 971 m -23 Y s 1159 971 m -22 Y s 1158 970 m -22 Y s 1159
972
 m -23 Y s 1157 970 m -23 Y s 1160 972 m -23 Y s 1157 970 m -23 Y s 1160 972 m
 -22 Y s 1158 966 m -3 3 d -3 2 d -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3
 d 3 -2 d 5 X 3 2 d 3 3 d s 1158 966 m -3 3 d -3 2 d -5 X -3 -2 d -4 -3 d -1 -5
 d -3 Y 1 -5 d 4 -4 d 3 -1 d 5 X 3 1 d 3 4 d s 1159 966 m -3 4 d -4 1 d -5 X -3
 -1 d -3 -4 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -1 d 5 X 4 1 d 3 3 d s 1158 965 m -3
 4 d -4 1 d -5 X -3 -1 d -3 -4 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -1 d 5 X 4 1 d 3
3
 d s 1159 967 m -3 3 d -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d -3 Y 1 -5 d 4 -4 d 3
 -1 d 5 X 3 1 d 3 4 d s 1157 965 m -3 3 d -3 2 d -5 X -3 -2 d -3 -3 d -2 -5 d
-3
 Y 2 -5 d 3 -3 d 3 -2 d 5 X 3 2 d 3 3 d s 1160 967 m -4 3 d -3 2 d -5 X -3 -2 d
 -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 3 2 d 4 3 d s 1157 965 m -3 3 d
 -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d -3 Y 1 -5 d 4 -4 d 3 -1 d 5 X 3 1 d 3 4 d
s
 1160 967 m -3 4 d -4 1 d -4 X -4 -1 d -3 -4 d -2 -4 d -4 Y 2 -5 d 3 -3 d 4 -1
d
 4 X 4 1 d 3 3 d s 1170 989 m 3 -4 d 3 -4 d 4 -7 d 1 -8 d -6 Y -1 -9 d -4 -6 d
 -3 -5 d -3 -3 d s 1170 988 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d
 -3 -5 d -3 -3 d s 1170 989 m 3 -3 d 4 -5 d 3 -7 d 2 -8 d -6 Y -2 -8 d -3 -7 d
 -4 -5 d -3 -3 d s 1169 988 m 3 -3 d 4 -5 d 3 -7 d 2 -8 d -6 Y -2 -8 d -3 -7 d
 -4 -5 d -3 -3 d s 1171 989 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d
 -3 -5 d -3 -3 d s 1169 988 m 3 -4 d 3 -4 d 4 -7 d 1 -8 d -6 Y -1 -9 d -4 -6 d
 -3 -5 d -3 -3 d s 1171 990 m 3 -4 d 3 -4 d 4 -7 d 1 -8 d -6 Y -1 -9 d -4 -6 d
 -3 -5 d -3 -3 d s 1168 987 m 4 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d
 -3 -5 d -4 -4 d s 1171 990 m 3 -3 d 4 -5 d 3 -7 d 2 -8 d -6 Y -2 -8 d -3 -7 d
 -4 -5 d -3 -3 d s 510 1567 m 34 X s 510 1567 m 34 X s 511 1567 m 34 X s 510
 1566 m 34 X s 511 1568 m 34 X s 509 1566 m 34 X s 511 1568 m 34 X s 509 1566 m
 34 X s 512 1569 m 34 X s 510 1567 m 21 Y s 510 1567 m 21 Y s 511 1567 m 22 Y s
 510 1566 m 22 Y s 511 1568 m 21 Y s 509 1566 m 21 Y s 511 1568 m 21 Y s 509
 1566 m 21 Y s 512 1569 m 21 Y s 527 1567 m 13 Y s 526 1567 m 13 Y s 527 1567 m
 13 Y s 526 1566 m 13 Y s 527 1568 m 13 Y s 526 1566 m 13 Y s 528 1568 m 13 Y s
 525 1566 m 13 Y s 528 1569 m 12 Y s 536 1597 m 1 -2 d 2 -2 d 4 -1 d 3 X 4 1 d
2
 2 d 1 2 d 2 Y -1 2 d -2 2 d -4 1 d -3 X -4 -1 d -2 -2 d -1 -2 d -2 Y cl s 536
 1597 m -3 Y 3 -1 d 4 -1 d 2 X 4 1 d 3 1 d 1 3 d 1 Y -1 3 d -3 1 d -4 1 d -2 X
 -4 -1 d -3 -1 d -4 Y cl s 536 1597 m 1 -2 d 2 -2 d 11 X 2 2 d 1 2 d 2 Y -1 3 d
 -2 1 d -4 1 d -2 X -5 -1 d -2 -1 d -1 -3 d -2 Y cl s 535 1596 m 1 -2 d 2 -2 d
 11 X 2 2 d 1 2 d 2 Y -1 2 d -2 2 d -4 1 d -2 X -5 -1 d -2 -2 d -1 -2 d -2 Y cl
 s 537 1598 m -3 Y 3 -1 d 4 -1 d 2 X 4 1 d 3 1 d 1 3 d 1 Y -1 3 d -3 1 d -4 1 d
 -2 X -4 -1 d -3 -1 d -4 Y cl s 535 1596 m 1 -2 d 2 -2 d 4 -1 d 3 X 4 1 d 2 2 d
 1 2 d 2 Y -1 2 d -2 2 d -4 1 d -3 X -4 -1 d -2 -2 d -1 -2 d -2 Y cl s 537 1598
 m 1 -2 d 2 -2 d 4 -1 d 3 X 4 1 d 2 2 d 1 2 d 2 Y -1 2 d -2 2 d -4 1 d -3 X -4
 -1 d -2 -2 d -1 -2 d -2 Y cl s 535 1596 m -3 Y 3 -1 d 4 -1 d 2 X 4 1 d 3 1 d 1
 3 d 1 Y -1 3 d -3 1 d -4 1 d -2 X -4 -1 d -3 -1 d -4 Y cl s 537 1598 m 1 -2 d
3
 -2 d 10 X 2 2 d 1 2 d 2 Y -1 3 d -2 1 d -4 1 d -2 X -4 -1 d -3 -1 d -1 -3 d -2
 Y cl s 504 1624 m 3 -3 d 5 -4 d 6 -3 d 9 -1 d 6 X 8 1 d 7 3 d 5 4 d 3 3 d s
504
 1624 m 3 -4 d 5 -3 d 6 -3 d 8 -2 d 7 X 8 2 d 6 3 d 5 3 d 3 4 d s 504 1624 m 3
 -3 d 5 -3 d 7 -4 d 8 -1 d 6 X 9 1 d 6 4 d 5 3 d 3 3 d s 503 1623 m 3 -3 d 5 -3
 d 7 -4 d 8 -1 d 6 X 8 1 d 7 4 d 5 3 d 3 3 d s 505 1625 m 3 -4 d 5 -3 d 6 -3 d
8
 -2 d 7 X 8 2 d 6 3 d 5 3 d 3 4 d s 503 1623 m 3 -3 d 5 -4 d 6 -3 d 9 -2 d 6 X
8
 2 d 7 3 d 4 4 d 4 3 d s 505 1625 m 3 -3 d 5 -4 d 7 -3 d 8 -1 d 6 X 8 1 d 7 3 d
 5 4 d 3 3 d s 503 1622 m 3 -3 d 5 -3 d 6 -3 d 8 -2 d 7 X 8 2 d 6 3 d 5 3 d 3 3
 d s 505 1625 m 4 -3 d 4 -3 d 7 -4 d 8 -1 d 6 X 9 1 d 6 4 d 5 3 d 3 3 d s 522
 1653 m 34 X s 521 1653 m 34 X s 522 1653 m 34 X s 521 1652 m 34 X s 522 1654 m
 34 X s 521 1652 m 34 X s 523 1654 m 34 X s 520 1652 m 34 X s 523 1654 m 34 X s
 527 1653 m -4 -3 d -1 -3 d -5 Y 1 -4 d 4 -3 d 4 -1 d 4 X 5 1 d 3 3 d 1 4 d 5 Y
 -1 3 d -3 3 d s 526 1653 m -3 -4 d -2 -3 d -5 Y 2 -3 d 3 -3 d 5 -2 d 3 X 5 2 d
 3 3 d 2 3 d 5 Y -2 3 d -3 4 d s 527 1653 m -3 -3 d -2 -3 d -5 Y 2 -3 d 3 -3 d
5
 -2 d 3 X 5 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 526 1652 m -3 -3 d -2 -3 d -5 Y
 2 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 527 1654 m -3
-4
 d -2 -3 d -5 Y 2 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 4 d s
 526 1652 m -4 -3 d -1 -3 d -5 Y 1 -4 d 4 -3 d 4 -1 d 4 X 5 1 d 3 3 d 1 4 d 5 Y
 -1 3 d -3 3 d s 528 1654 m -4 -3 d -1 -3 d -5 Y 1 -4 d 4 -3 d 4 -1 d 4 X 5 1 d
 3 3 d 1 4 d 5 Y -1 3 d -3 3 d s 525 1652 m -3 -4 d -2 -3 d -5 Y 2 -3 d 3 -3 d
5
 -2 d 3 X 5 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 4 d s 528 1654 m -3 -3 d -2 -3 d -5 Y
 2 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 506 1663 m -1 X
 -1 1 d -1 X -1 2 d 3 Y 1 2 d 1 1 d 4 X 3 -2 d 8 -8 d 11 Y s 506 1662 m -1 X -2
 1 d -1 1 d 6 Y 1 1 d 2 1 d 1 X 2 -1 d 2 -1 d 9 -8 d 11 Y s 506 1663 m -1 X -1
1
 d -1 1 d -1 1 d 4 Y 1 1 d 1 1 d 1 1 d 2 X 2 -1 d 2 -2 d 8 -8 d 12 Y s 505 1662
 m -1 X -1 1 d -1 1 d -1 1 d 4 Y 1 1 d 1 1 d 1 1 d 2 X 2 -1 d 2 -2 d 8 -8 d 12
Y
 s 507 1663 m -1 X -2 1 d -1 1 d 7 Y 1 X 2 1 d 1 X 2 -1 d 2 -1 d 9 -8 d 11 Y s
 505 1662 m -1 X -2 1 d -1 2 d 3 Y 1 2 d 1 Y 5 X 3 -2 d 8 -8 d 11 Y s 507 1664
m
 -1 X -1 1 d -1 X -1 2 d 3 Y 1 2 d 1 1 d 4 X 3 -2 d 8 -8 d 11 Y s 505 1661 m -1
 X -2 1 d -1 1 d 6 Y 1 1 d 2 1 d 1 X 2 -1 d 2 -1 d 9 -8 d 11 Y s 507 1664 m -1
X
 -1 1 d -1 1 d -1 1 d 4 Y 1 1 d 1 1 d 1 1 d 2 X 2 -1 d 2 -2 d 8 -8 d 12 Y s 504
 1681 m 3 3 d 5 3 d 6 3 d 9 2 d 6 X 8 -2 d 7 -3 d 5 -3 d 3 -3 d s 504 1680 m 3
3
 d 5 4 d 6 3 d 8 2 d 7 X 8 -2 d 6 -3 d 5 -4 d 3 -3 d s 504 1681 m 3 3 d 5 3 d 7
 4 d 8 1 d 6 X 9 -1 d 6 -4 d 5 -3 d 3 -3 d s 503 1680 m 3 3 d 5 3 d 7 4 d 8 1 d
 6 X 8 -1 d 7 -4 d 5 -3 d 3 -3 d s 505 1681 m 3 3 d 5 4 d 6 3 d 8 2 d 7 X 8 -2
d
 6 -3 d 5 -4 d 3 -3 d s 503 1680 m 3 3 d 5 3 d 6 3 d 9 2 d 6 X 8 -2 d 7 -3 d 4
 -3 d 4 -3 d s 505 1682 m 3 3 d 5 3 d 7 3 d 8 2 d 6 X 8 -2 d 7 -3 d 5 -3 d 3 -3
 d s 503 1679 m 3 3 d 5 4 d 6 3 d 8 2 d 7 X 8 -2 d 6 -3 d 5 -4 d 3 -3 d s 505
 1682 m 4 3 d 4 3 d 7 4 d 8 1 d 6 X 9 -1 d 6 -4 d 5 -3 d 3 -3 d s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%**************************************************************************
%*                 fig.2b
%*                 file: a0_bks.ps
%**************************************************************************
%!PS-Adobe-2.0
%%Title: DISK$GRUPPO_4:[COLANGELO.QCD_SUM_RULES.BKSGAMMA]A0_ (Portrait A 4)
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 20/07/95   16.17
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 2 lw 907 794 715 1232 bl 907 794 715 1232 C 1
lw
 730 1431 m 30 5 d 30 6 d 30 6 d 31 6 d 30 7 d 30 7 d 30 7 d 31 7 d 30 8 d 30 9
 d 30 8 d 31 10 d 30 9 d 30 11 d 30 11 d 31 11 d 30 12 d 30 13 d 30 14 d 31 15
d
 30 15 d 30 17 d 30 18 d 31 19 d 25 17 d 5 4 d 24 17 d 6 5 d 26 20 d 4 4 d 25
21
 d 6 4 d 21 19 d 9 9 d s NC 715 1232 m 794 Y s 749 1232 m -34 X s 732 1248 m
-17
 X s 732 1263 m -17 X s 732 1279 m -17 X s 732 1295 m -17 X s 749 1311 m -34 X
s
 732 1327 m -17 X s 732 1343 m -17 X s 732 1359 m -17 X s 732 1375 m -17 X s
749
 1391 m -34 X s 732 1406 m -17 X s 732 1422 m -17 X s 732 1438 m -17 X s 732
 1454 m -17 X s 749 1470 m -34 X s 732 1486 m -17 X s 732 1502 m -17 X s 732
 1518 m -17 X s 732 1533 m -17 X s 749 1549 m -34 X s 732 1565 m -17 X s 732
 1581 m -17 X s 732 1597 m -17 X s 732 1613 m -17 X s 749 1629 m -34 X s 732
 1645 m -17 X s 732 1660 m -17 X s 732 1676 m -17 X s 732 1692 m -17 X s 749
 1708 m -34 X s 732 1724 m -17 X s 732 1740 m -17 X s 732 1756 m -17 X s 732
 1772 m -17 X s 749 1787 m -34 X s 732 1803 m -17 X s 732 1819 m -17 X s 732
 1835 m -17 X s 732 1851 m -17 X s 749 1867 m -34 X s 732 1883 m -17 X s 732
 1899 m -17 X s 732 1915 m -17 X s 732 1930 m -17 X s 749 1946 m -34 X s 732
 1962 m -17 X s 732 1978 m -17 X s 732 1994 m -17 X s 732 2010 m -17 X s 749
 2026 m -34 X s
 /xs 0 def
(0)
 /Times-Bold     47 stwn
 gsave  669 1216
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     47 stwn
 gsave  669 1295
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     47 stwn
 gsave  669 1375
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     47 stwn
 gsave  669 1454
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     47 stwn
 gsave  669 1533
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     47 stwn
 gsave  669 1613
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     47 stwn
 gsave  669 1692
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     47 stwn
 gsave  669 1772
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     47 stwn
 gsave  669 1851
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold     47 stwn
 gsave  669 1930
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     47 stwn
 gsave  669 2010
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(1)
 show
 gr
 715 1232 m 907 X s 715 1266 m -34 Y s 745 1249 m -17 Y s 775 1249 m -17 Y s
805
 1249 m -17 Y s 836 1266 m -34 Y s 866 1249 m -17 Y s 896 1249 m -17 Y s 926
 1249 m -17 Y s 957 1266 m -34 Y s 987 1249 m -17 Y s 1017 1249 m -17 Y s 1047
 1249 m -17 Y s 1077 1266 m -34 Y s 1108 1249 m -17 Y s 1138 1249 m -17 Y s
1168
 1249 m -17 Y s 1198 1266 m -34 Y s 1229 1249 m -17 Y s 1259 1249 m -17 Y s
1289
 1249 m -17 Y s 1319 1266 m -34 Y s 1350 1249 m -17 Y s 1380 1249 m -17 Y s
1410
 1249 m -17 Y s 1440 1266 m -34 Y s 1471 1249 m -17 Y s 1501 1249 m -17 Y s
1531
 1249 m -17 Y s 1561 1266 m -34 Y s 1561 1266 m -34 Y s 1592 1249 m -17 Y s
 /xs 0 def
(0)
 /Times-Bold     47 stwn
 gsave  715 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold     47 stwn
 gsave  836 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold     47 stwn
 gsave  957 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold     47 stwn
 gsave  1077 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold     47 stwn
 gsave  1198 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold     47 stwn
 gsave  1319 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(12)
 /Times-Bold     47 stwn
 gsave  1440 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(12)
 show
 gr
 /xs 0 def
(14)
 /Times-Bold     47 stwn
 gsave  1561 1177
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(14)
 show
 gr
 907 794 715 1232 C NC 1622 1232 m 794 Y s 1588 1232 m 34 X s 1605 1248 m 17 X
s
 1605 1263 m 17 X s 1605 1279 m 17 X s 1605 1295 m 17 X s 1588 1311 m 34 X s
 1605 1327 m 17 X s 1605 1343 m 17 X s 1605 1359 m 17 X s 1605 1375 m 17 X s
 1588 1391 m 34 X s 1605 1406 m 17 X s 1605 1422 m 17 X s 1605 1438 m 17 X s
 1605 1454 m 17 X s 1588 1470 m 34 X s 1605 1486 m 17 X s 1605 1502 m 17 X s
 1605 1518 m 17 X s 1605 1533 m 17 X s 1588 1549 m 34 X s 1605 1565 m 17 X s
 1605 1581 m 17 X s 1605 1597 m 17 X s 1605 1613 m 17 X s 1588 1629 m 34 X s
 1605 1645 m 17 X s 1605 1660 m 17 X s 1605 1676 m 17 X s 1605 1692 m 17 X s
 1588 1708 m 34 X s 1605 1724 m 17 X s 1605 1740 m 17 X s 1605 1756 m 17 X s
 1605 1772 m 17 X s 1588 1787 m 34 X s 1605 1803 m 17 X s 1605 1819 m 17 X s
 1605 1835 m 17 X s 1605 1851 m 17 X s 1588 1867 m 34 X s 1605 1883 m 17 X s
 1605 1899 m 17 X s 1605 1915 m 17 X s 1605 1930 m 17 X s 1588 1946 m 34 X s
 1605 1962 m 17 X s 1605 1978 m 17 X s 1605 1994 m 17 X s 1605 2010 m 17 X s
 1588 2026 m 34 X s 715 2026 m 907 X s 715 1992 m 34 Y s 745 2009 m 17 Y s 775
 2009 m 17 Y s 805 2009 m 17 Y s 836 1992 m 34 Y s 866 2009 m 17 Y s 896 2009 m
 17 Y s 926 2009 m 17 Y s 957 1992 m 34 Y s 987 2009 m 17 Y s 1017 2009 m 17 Y
s
 1047 2009 m 17 Y s 1077 1992 m 34 Y s 1108 2009 m 17 Y s 1138 2009 m 17 Y s
 1168 2009 m 17 Y s 1198 1992 m 34 Y s 1229 2009 m 17 Y s 1259 2009 m 17 Y s
 1289 2009 m 17 Y s 1319 1992 m 34 Y s 1350 2009 m 17 Y s 1380 2009 m 17 Y s
 1410 2009 m 17 Y s 1440 1992 m 34 Y s 1471 2009 m 17 Y s 1501 2009 m 17 Y s
 1531 2009 m 17 Y s 1561 1992 m 34 Y s 1561 1992 m 34 Y s 1592 2009 m 17 Y s
907
 794 715 1232 C [12 12] 0 sd 730 1438 m 30 6 d 30 6 d 30 6 d 31 7 d 30 6 d 30 8
 d 30 7 d 31 8 d 30 8 d 30 9 d 30 9 d 31 10 d 30 10 d 30 11 d 30 11 d 31 12 d
30
 13 d 30 13 d 30 15 d 31 15 d 30 16 d 30 18 d 30 18 d 31 21 d 30 21 d 26 20 d 4
 3 d 22 18 d 8 7 d 25 23 d 6 5 d 30 29 d s [4 8] 0 sd 730 1450 m 30 6 d 30 7 d
 30 6 d 31 7 d 30 7 d 30 8 d 30 7 d 31 9 d 30 8 d 30 9 d 30 10 d 31 10 d 30 10
d
 30 11 d 30 12 d 31 12 d 30 13 d 30 14 d 30 15 d 31 15 d 30 16 d 30 18 d 30 19
d
 31 20 d 30 21 d 30 23 d 25 20 d 5 4 d 25 22 d 6 5 d 30 27 d s [12 15 4 15] 0
sd
 730 1460 m 30 6 d 30 7 d 30 6 d 31 7 d 30 8 d 30 8 d 30 8 d 31 8 d 30 9 d 30
10
 d 30 10 d 31 10 d 30 11 d 30 12 d 30 12 d 31 13 d 30 13 d 30 15 d 30 15 d 31
16
 d 30 18 d 30 18 d 30 20 d 31 21 d 30 22 d 26 21 d 4 3 d 26 22 d 4 4 d 25 22 d
6
 6 d 24 23 d 6 6 d s 1475 1588 374 778 C [] 0 sd 1079 1107 m -34 Y s 1079 1107
m
 -34 Y s 1079 1107 m -34 Y s 1078 1106 m -34 Y s 1080 1108 m -34 Y s 1078 1106
m
 -34 Y s 1080 1108 m -34 Y s 1078 1106 m -34 Y s 1080 1108 m -34 Y s 1079 1102
m
 -3 3 d -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d -3 Y 1 -5 d 4 -3 d 3 -2 d 5 X 3 2 d
 3 3 d s 1079 1102 m -3 3 d -4 2 d -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3
-3
 d 3 -2 d 5 X 4 2 d 3 3 d s 1079 1102 m -3 4 d -3 1 d -5 X -3 -1 d -3 -4 d -2
-4
 d -4 Y 2 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1078 1101 m -3 4 d -3 1 d -5 X
-3
 -1 d -3 -4 d -2 -4 d -4 Y 2 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1080 1103 m
-3
 3 d -4 2 d -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 4 2 d 3
3
 d s 1078 1101 m -3 3 d -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d -3 Y 1 -5 d 4 -3 d
3
 -2 d 5 X 3 2 d 3 3 d s 1080 1103 m -3 3 d -3 2 d -5 X -3 -2 d -4 -3 d -1 -5 d
 -3 Y 1 -5 d 4 -3 d 3 -2 d 5 X 3 2 d 3 3 d s 1078 1101 m -3 3 d -4 2 d -5 X -3
 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 4 2 d 3 3 d s 1080 1103 m
-3
 4 d -3 1 d -5 X -3 -1 d -3 -4 d -2 -4 d -4 Y 2 -4 d 3 -4 d 3 -1 d 5 X 3 1 d 3
4
 d s 1089 1123 m 1 Y 1 1 d 1 Y 2 1 d 3 X 2 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -2
-2
 d -8 -8 d 11 X s 1088 1122 m 1 Y 1 2 d 1 1 d 7 X -1 Y 1 -2 d -1 Y -1 -2 d -1
-2
 d -8 -9 d 11 X s 1089 1123 m 1 Y 1 2 d 1 X 1 1 d 4 X 1 -1 d 1 X 1 -2 d -2 Y -1
 -1 d -2 -3 d -8 -8 d 12 X s 1088 1122 m 1 Y 1 2 d 1 X 1 1 d 4 X 1 -1 d 1 X 1
-2
 d -2 Y -1 -1 d -2 -3 d -8 -8 d 12 X s 1090 1123 m 3 Y 1 1 d 2 1 d 3 X 2 -1 d
-1
 Y 1 -2 d -1 Y -1 -2 d -1 -2 d -8 -9 d 11 X s 1088 1122 m 1 Y 1 1 d 1 Y 2 1 d 3
 X 2 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -2 -2 d -8 -8 d 11 X s 1090 1124 m 1 Y 1 1
 d 1 Y 2 1 d 3 X 2 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -2 -2 d -8 -8 d 11 X s 1087
 1121 m 1 Y 1 2 d 1 1 d 7 X -1 Y 1 -2 d -1 Y -1 -2 d -1 -2 d -8 -9 d 11 X s
1090
 1124 m 1 Y 1 2 d 1 X 1 1 d 4 X 1 -1 d 1 X 1 -2 d -2 Y -1 -1 d -2 -3 d -8 -8 d
 12 X s 1136 1125 m -3 -3 d -4 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 4 -5 d 3
 -3 d s 1135 1124 m -3 -3 d -3 -5 d -3 -6 d -2 -8 d -7 Y 2 -8 d 3 -6 d 3 -5 d 3
 -3 d s 1136 1125 m -3 -3 d -3 -5 d -4 -6 d -1 -9 d -6 Y 1 -8 d 4 -7 d 3 -4 d 3
 -4 d s 1135 1124 m -3 -3 d -3 -5 d -4 -6 d -1 -9 d -6 Y 1 -8 d 4 -7 d 3 -4 d 3
 -4 d s 1136 1125 m -3 -3 d -3 -5 d -3 -6 d -2 -8 d -7 Y 2 -8 d 3 -6 d 3 -5 d 3
 -3 d s 1135 1124 m -3 -3 d -4 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 4 -5 d 3
 -3 d s 1137 1126 m -3 -3 d -4 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 4 -5 d 3
 -3 d s 1134 1123 m -3 -3 d -3 -5 d -3 -6 d -2 -8 d -7 Y 2 -8 d 3 -6 d 3 -5 d 3
 -3 d s 1137 1126 m -3 -3 d -3 -5 d -4 -6 d -1 -9 d -6 Y 1 -8 d 4 -7 d 3 -4 d 3
 -4 d s 1170 1110 m -2 3 d -3 4 d -3 1 d -7 X -3 -1 d -3 -4 d -2 -3 d -1 -5 d
-8
 Y 1 -5 d 2 -3 d 3 -3 d 3 -2 d 7 X 3 2 d 3 3 d 2 3 d 5 Y s 1170 1110 m -2 3 d
-3
 3 d -4 2 d -6 X -3 -2 d -4 -3 d -1 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 4 -3 d 3 -2
 d 6 X 4 2 d 3 3 d 2 3 d 5 Y s 1170 1111 m -1 3 d -4 3 d -3 2 d -6 X -4 -2 d -3
 -3 d -2 -3 d -1 -5 d -8 Y 1 -5 d 2 -4 d 3 -3 d 4 -1 d 6 X 3 1 d 4 3 d 1 4 d 5
Y
 s 1169 1110 m -1 3 d -4 3 d -3 2 d -6 X -4 -2 d -3 -3 d -2 -3 d -1 -5 d -8 Y 1
 -5 d 2 -4 d 3 -3 d 4 -1 d 6 X 3 1 d 4 3 d 1 4 d 5 Y s 1171 1111 m -2 3 d -3 3
d
 -4 2 d -6 X -3 -2 d -4 -3 d -1 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 4 -3 d 3 -2 d 6
 X 4 2 d 3 3 d 2 3 d 5 Y s 1169 1109 m -2 3 d -3 4 d -3 1 d -7 X -3 -1 d -3 -4
d
 -2 -3 d -1 -5 d -8 Y 1 -5 d 2 -3 d 3 -3 d 3 -2 d 7 X 3 2 d 3 3 d 2 3 d 5 Y s
 1171 1111 m -2 3 d -3 4 d -3 1 d -7 X -3 -1 d -3 -4 d -2 -3 d -1 -5 d -8 Y 1
-5
 d 2 -3 d 3 -3 d 3 -2 d 7 X 3 2 d 3 3 d 2 3 d 5 Y s 1168 1109 m -1 3 d -3 3 d
-4
 2 d -6 X -3 -2 d -4 -3 d -1 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 4 -3 d 3 -2 d 6 X
4
 2 d 3 3 d 1 3 d 5 Y s 1171 1112 m -1 3 d -4 3 d -3 2 d -6 X -4 -2 d -3 -3 d -1
 -3 d -2 -5 d -8 Y 2 -5 d 1 -3 d 3 -4 d 4 -1 d 6 X 3 1 d 4 4 d 1 3 d 5 Y s 1162
 1097 m 8 X s 1161 1097 m 9 X s 1162 1098 m 8 X s 1161 1097 m 8 X s 1162 1098 m
 9 X s 1161 1096 m 8 X s 1163 1098 m 8 X s 1160 1096 m 8 X s 1163 1099 m 8 X s
 1180 1097 m 19 X 3 Y -2 4 d -1 1 d -3 2 d -5 X -4 -2 d -3 -3 d -1 -5 d -3 Y 1
 -5 d 3 -3 d 4 -2 d 5 X 3 2 d 3 3 d s 1179 1097 m 20 X 3 Y -2 3 d -2 2 d -3 2 d
 -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 3 2 d 4 3 d s 1180
 1098 m 19 X 3 Y -1 3 d -2 2 d -3 1 d -5 X -3 -1 d -3 -4 d -2 -4 d -4 Y 2 -5 d
3
 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1179 1097 m 19 X 3 Y -1 3 d -2 2 d -3 1 d -5 X
-3
 -1 d -3 -4 d -2 -4 d -4 Y 2 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1180 1098 m
20
 X 3 Y -2 3 d -2 2 d -3 2 d -5 X -3 -2 d -3 -3 d -2 -5 d -3 Y 2 -5 d 3 -3 d 3
-2
 d 5 X 3 2 d 4 3 d s 1179 1096 m 19 X 3 Y -2 4 d -1 1 d -3 2 d -5 X -4 -2 d -3
 -3 d -1 -5 d -3 Y 1 -5 d 3 -3 d 4 -2 d 5 X 3 2 d 3 3 d s 1181 1098 m 19 X 4 Y
 -2 3 d -1 1 d -3 2 d -5 X -4 -2 d -3 -3 d -1 -5 d -3 Y 1 -5 d 3 -3 d 4 -2 d 5
X
 3 2 d 3 3 d s 1178 1096 m 20 X 3 Y -2 3 d -2 2 d -3 2 d -5 X -3 -2 d -3 -3 d
-2
 -5 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X 3 2 d 4 3 d s 1181 1099 m 19 X 3 Y -1 3 d
-2
 2 d -3 1 d -5 X -3 -1 d -3 -4 d -2 -4 d -4 Y 2 -4 d 3 -4 d 3 -1 d 5 X 3 1 d 3
4
 d s 1205 1118 m 13 -34 d s 1205 1118 m 13 -34 d s 1206 1119 m 13 -34 d s 1205
 1118 m 13 -34 d s 1206 1119 m 13 -34 d s 1204 1117 m 13 -34 d s 1207 1119 m 12
 -34 d s 1204 1117 m 13 -34 d s 1207 1120 m 13 -34 d s 1231 1118 m -13 -34 d s
 1231 1118 m -13 -34 d s 1232 1119 m -13 -34 d s 1231 1118 m -13 -34 d s 1232
 1119 m -13 -34 d s 1230 1117 m -13 -34 d s 1232 1119 m -13 -34 d s 1230 1117 m
 -13 -34 d s 1233 1120 m -13 -34 d s 1236 1123 m 1 Y 1 1 d 1 1 d 2 1 d 3 X 1 -1
 d 1 -1 d 1 -1 d -2 Y -1 -2 d -1 -2 d -9 -8 d 12 X s 1236 1122 m 1 Y 1 2 d 1 1
d
 6 X 1 -1 d 1 -2 d -1 Y -1 -2 d -2 -2 d -8 -9 d 11 X s 1237 1123 m 3 Y 1 X 2 1
d
 3 X 2 -1 d 1 X -5 Y -2 -3 d -8 -8 d 11 X s 1236 1122 m 3 Y 1 X 2 1 d 3 X 2 -1
d
 1 X -5 Y -2 -3 d -8 -8 d 11 X s 1237 1123 m 1 Y 1 2 d 1 1 d 1 1 d 3 X 2 -1 d 1
 -1 d 1 -2 d -1 Y -1 -2 d -2 -2 d -8 -9 d 11 X s 1235 1122 m 1 Y 1 1 d 1 1 d 1
1
 d 4 X 1 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -1 -2 d -9 -8 d 12 X s 1237 1124 m 1 Y
 1 1 d 1 1 d 2 1 d 3 X 1 -1 d 1 -1 d 1 -1 d -2 Y -1 -2 d -1 -2 d -9 -8 d 12 X s
 1235 1121 m 1 Y 1 2 d 1 1 d 6 X 1 -1 d 1 -2 d -1 Y -1 -2 d -2 -2 d -8 -9 d 11
X
 s 1238 1124 m 3 Y 1 X 2 1 d 3 X 2 -1 d 1 X -5 Y -2 -3 d -8 -8 d 11 X s 1254
 1125 m 3 -3 d 4 -5 d 3 -7 d 1 -8 d -6 Y -1 -8 d -3 -7 d -4 -5 d -3 -3 d s 1254
 1124 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d -3 -5 d -3 -3 d s 1254
 1125 m 4 -3 d 3 -5 d 3 -6 d 2 -9 d -6 Y -2 -8 d -3 -7 d -3 -4 d -4 -4 d s 1253
 1124 m 4 -3 d 3 -5 d 3 -6 d 2 -9 d -6 Y -2 -8 d -3 -7 d -3 -4 d -4 -4 d s 1255
 1125 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d -3 -5 d -3 -3 d s 1253
 1124 m 3 -3 d 4 -5 d 3 -7 d 1 -8 d -6 Y -1 -8 d -3 -7 d -4 -5 d -3 -3 d s 1255
 1126 m 3 -3 d 4 -5 d 3 -7 d 1 -8 d -6 Y -1 -8 d -3 -7 d -4 -5 d -3 -3 d s 1253
 1123 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d -3 -5 d -3 -3 d s 1255
 1126 m 4 -3 d 3 -5 d 3 -6 d 2 -9 d -6 Y -2 -8 d -3 -7 d -3 -4 d -4 -4 d s 1129
 989 m -3 -4 d -3 -4 d -3 -7 d -2 -8 d -6 Y 2 -9 d 3 -6 d 3 -5 d 3 -3 d s 1129
 988 m -3 -3 d -3 -5 d -4 -6 d -1 -8 d -7 Y 1 -8 d 4 -6 d 3 -5 d 3 -3 d s 1130
 989 m -4 -3 d -3 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 3 -5 d 4 -3 d s 1129
 988 m -4 -3 d -3 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 3 -5 d 4 -3 d s 1130
 989 m -3 -3 d -3 -5 d -4 -6 d -1 -8 d -7 Y 1 -8 d 4 -6 d 3 -5 d 3 -3 d s 1128
 988 m -3 -4 d -3 -4 d -3 -7 d -2 -8 d -6 Y 2 -9 d 3 -6 d 3 -5 d 3 -3 d s 1130
 990 m -3 -4 d -3 -4 d -3 -7 d -2 -8 d -6 Y 2 -9 d 3 -6 d 3 -5 d 3 -3 d s 1128
 987 m -3 -3 d -4 -5 d -3 -6 d -1 -8 d -7 Y 1 -8 d 3 -6 d 4 -5 d 3 -4 d s 1131
 990 m -4 -3 d -3 -5 d -3 -7 d -2 -8 d -6 Y 2 -8 d 3 -7 d 3 -5 d 4 -3 d s 1141
 982 m -34 Y s 1140 982 m -34 Y s 1141 983 m -34 Y s 1140 982 m -34 Y s 1141
983
 m -34 Y s 1140 981 m -34 Y s 1142 983 m -34 Y s 1139 981 m -34 Y s 1142 984 m
 -34 Y s 1141 966 m 3 3 d 3 2 d 5 X 3 -2 d 3 -3 d 2 -5 d -3 Y -2 -5 d -3 -3 d
-3
 -2 d -5 X -3 2 d -3 3 d s 1140 966 m 4 3 d 3 2 d 5 X 3 -2 d 3 -3 d 2 -5 d -3 Y
 -2 -5 d -3 -4 d -3 -1 d -5 X -3 1 d -4 4 d s 1141 966 m 3 4 d 3 1 d 5 X 4 -1 d
 3 -4 d 1 -5 d -3 Y -1 -5 d -3 -3 d -4 -1 d -5 X -3 1 d -3 3 d s 1140 965 m 3 4
 d 3 1 d 5 X 4 -1 d 3 -4 d 1 -5 d -3 Y -1 -5 d -3 -3 d -4 -1 d -5 X -3 1 d -3 3
 d s 1141 967 m 4 3 d 3 2 d 5 X 3 -2 d 3 -3 d 2 -5 d -3 Y -2 -5 d -3 -4 d -3 -1
 d -5 X -3 1 d -4 4 d s 1140 965 m 3 3 d 3 2 d 5 X 3 -2 d 3 -3 d 2 -5 d -3 Y -2
 -5 d -3 -3 d -3 -2 d -5 X -3 2 d -3 3 d s 1142 967 m 3 3 d 3 2 d 5 X 3 -2 d 4
 -3 d 1 -5 d -3 Y -1 -5 d -4 -3 d -3 -2 d -5 X -3 2 d -3 3 d s 1139 965 m 4 3 d
 3 2 d 5 X 3 -2 d 3 -3 d 2 -5 d -3 Y -2 -5 d -3 -4 d -3 -1 d -5 X -3 1 d -4 4 d
 s 1142 967 m 3 4 d 4 1 d 4 X 4 -1 d 3 -4 d 1 -4 d -4 Y -1 -5 d -3 -3 d -4 -1 d
 -4 X -4 1 d -3 3 d s 1170 989 m 3 -4 d 3 -4 d 4 -7 d 1 -8 d -6 Y -1 -9 d -4 -6
 d -3 -5 d -3 -3 d s 1170 988 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6
d
 -3 -5 d -3 -3 d s 1170 989 m 3 -3 d 4 -5 d 3 -7 d 2 -8 d -6 Y -2 -8 d -3 -7 d
 -4 -5 d -3 -3 d s 1169 988 m 3 -3 d 4 -5 d 3 -7 d 2 -8 d -6 Y -2 -8 d -3 -7 d
 -4 -5 d -3 -3 d s 1171 989 m 3 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d
 -3 -5 d -3 -3 d s 1169 988 m 3 -4 d 3 -4 d 4 -7 d 1 -8 d -6 Y -1 -9 d -4 -6 d
 -3 -5 d -3 -3 d s 1171 990 m 3 -4 d 3 -4 d 4 -7 d 1 -8 d -6 Y -1 -9 d -4 -6 d
 -3 -5 d -3 -3 d s 1168 987 m 4 -3 d 3 -5 d 3 -6 d 2 -8 d -7 Y -2 -8 d -3 -6 d
 -3 -5 d -4 -4 d s 1171 990 m 3 -3 d 4 -5 d 3 -7 d 2 -8 d -6 Y -2 -8 d -3 -7 d
 -4 -5 d -3 -3 d s 510 1575 m 34 -13 d s 510 1575 m 34 -13 d s 511 1576 m 34
-13
 d s 510 1575 m 34 -13 d s 511 1576 m 34 -13 d s 509 1574 m 34 -13 d s 511 1576
 m 34 -13 d s 509 1574 m 34 -13 d s 512 1577 m 34 -13 d s 510 1575 m 34 13 d s
 510 1575 m 34 13 d s 511 1576 m 34 13 d s 510 1575 m 34 13 d s 511 1576 m 34
13
 d s 509 1574 m 34 13 d s 511 1576 m 34 13 d s 509 1574 m 34 13 d s 512 1577 m
 34 13 d s 533 1567 m 16 Y s 533 1567 m 16 Y s 533 1567 m 17 Y s 532 1566 m 17
Y
 s 534 1568 m 16 Y s 532 1566 m 16 Y s 534 1568 m 16 Y s 532 1566 m 16 Y s 534
 1569 m 16 Y s 536 1597 m 1 -2 d 2 -2 d 4 -1 d 3 X 4 1 d 2 2 d 1 2 d 2 Y -1 2 d
 -2 2 d -4 1 d -3 X -4 -1 d -2 -2 d -1 -2 d -2 Y cl s 536 1597 m -3 Y 3 -1 d 4
 -1 d 2 X 4 1 d 3 1 d 1 3 d 1 Y -1 3 d -3 1 d -4 1 d -2 X -4 -1 d -3 -1 d -4 Y
 cl s 536 1597 m 1 -2 d 2 -2 d 11 X 2 2 d 1 2 d 2 Y -1 3 d -2 1 d -4 1 d -2 X
-5
 -1 d -2 -1 d -1 -3 d -2 Y cl s 535 1596 m 1 -2 d 2 -2 d 11 X 2 2 d 1 2 d 2 Y
-1
 2 d -2 2 d -4 1 d -2 X -5 -1 d -2 -2 d -1 -2 d -2 Y cl s 537 1598 m -3 Y 3 -1
d
 4 -1 d 2 X 4 1 d 3 1 d 1 3 d 1 Y -1 3 d -3 1 d -4 1 d -2 X -4 -1 d -3 -1 d -4
Y
 cl s 535 1596 m 1 -2 d 2 -2 d 4 -1 d 3 X 4 1 d 2 2 d 1 2 d 2 Y -1 2 d -2 2 d
-4
 1 d -3 X -4 -1 d -2 -2 d -1 -2 d -2 Y cl s 537 1598 m 1 -2 d 2 -2 d 4 -1 d 3 X
 4 1 d 2 2 d 1 2 d 2 Y -1 2 d -2 2 d -4 1 d -3 X -4 -1 d -2 -2 d -1 -2 d -2 Y
cl
 s 535 1596 m -3 Y 3 -1 d 4 -1 d 2 X 4 1 d 3 1 d 1 3 d 1 Y -1 3 d -3 1 d -4 1 d
 -2 X -4 -1 d -3 -1 d -4 Y cl s 537 1598 m 1 -2 d 3 -2 d 10 X 2 2 d 1 2 d 2 Y
-1
 3 d -2 1 d -4 1 d -2 X -4 -1 d -3 -1 d -1 -3 d -2 Y cl s 504 1624 m 3 -3 d 5
-4
 d 6 -3 d 9 -1 d 6 X 8 1 d 7 3 d 5 4 d 3 3 d s 504 1624 m 3 -4 d 5 -3 d 6 -3 d
8
 -2 d 7 X 8 2 d 6 3 d 5 3 d 3 4 d s 504 1624 m 3 -3 d 5 -3 d 7 -4 d 8 -1 d 6 X
9
 1 d 6 4 d 5 3 d 3 3 d s 503 1623 m 3 -3 d 5 -3 d 7 -4 d 8 -1 d 6 X 8 1 d 7 4 d
 5 3 d 3 3 d s 505 1625 m 3 -4 d 5 -3 d 6 -3 d 8 -2 d 7 X 8 2 d 6 3 d 5 3 d 3 4
 d s 503 1623 m 3 -3 d 5 -4 d 6 -3 d 9 -2 d 6 X 8 2 d 7 3 d 4 4 d 4 3 d s 505
 1625 m 3 -3 d 5 -4 d 7 -3 d 8 -1 d 6 X 8 1 d 7 3 d 5 4 d 3 3 d s 503 1622 m 3
 -3 d 5 -3 d 6 -3 d 8 -2 d 7 X 8 2 d 6 3 d 5 3 d 3 3 d s 505 1625 m 4 -3 d 4 -3
 d 7 -4 d 8 -1 d 6 X 9 1 d 6 4 d 5 3 d 3 3 d s 522 1653 m 34 X s 521 1653 m 34
X
 s 522 1653 m 34 X s 521 1652 m 34 X s 522 1654 m 34 X s 521 1652 m 34 X s 523
 1654 m 34 X s 520 1652 m 34 X s 523 1654 m 34 X s 527 1653 m -4 -3 d -1 -3 d
-5
 Y 1 -4 d 4 -3 d 4 -1 d 4 X 5 1 d 3 3 d 1 4 d 5 Y -1 3 d -3 3 d s 526 1653 m -3
 -4 d -2 -3 d -5 Y 2 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 4 d
 s 527 1653 m -3 -3 d -2 -3 d -5 Y 2 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 2 3 d 5
 Y -2 3 d -3 3 d s 526 1652 m -3 -3 d -2 -3 d -5 Y 2 -3 d 3 -3 d 5 -2 d 3 X 5 2
 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 527 1654 m -3 -4 d -2 -3 d -5 Y 2 -3 d 3 -3
d
 5 -2 d 3 X 5 2 d 3 3 d 2 3 d 5 Y -2 3 d -3 4 d s 526 1652 m -4 -3 d -1 -3 d -5
 Y 1 -4 d 4 -3 d 4 -1 d 4 X 5 1 d 3 3 d 1 4 d 5 Y -1 3 d -3 3 d s 528 1654 m -4
 -3 d -1 -3 d -5 Y 1 -4 d 4 -3 d 4 -1 d 4 X 5 1 d 3 3 d 1 4 d 5 Y -1 3 d -3 3 d
 s 525 1652 m -3 -4 d -2 -3 d -5 Y 2 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 2 3 d 5
 Y -2 3 d -3 4 d s 528 1654 m -3 -3 d -2 -3 d -5 Y 2 -3 d 3 -3 d 5 -2 d 3 X 5 2
 d 3 3 d 2 3 d 5 Y -2 3 d -3 3 d s 506 1663 m -1 X -1 1 d -1 X -1 2 d 3 Y 1 2 d
 1 1 d 4 X 3 -2 d 8 -8 d 11 Y s 506 1662 m -1 X -2 1 d -1 1 d 6 Y 1 1 d 2 1 d 1
 X 2 -1 d 2 -1 d 9 -8 d 11 Y s 506 1663 m -1 X -1 1 d -1 1 d -1 1 d 4 Y 1 1 d 1
 1 d 1 1 d 2 X 2 -1 d 2 -2 d 8 -8 d 12 Y s 505 1662 m -1 X -1 1 d -1 1 d -1 1 d
 4 Y 1 1 d 1 1 d 1 1 d 2 X 2 -1 d 2 -2 d 8 -8 d 12 Y s 507 1663 m -1 X -2 1 d
-1
 1 d 7 Y 1 X 2 1 d 1 X 2 -1 d 2 -1 d 9 -8 d 11 Y s 505 1662 m -1 X -2 1 d -1 2
d
 3 Y 1 2 d 1 Y 5 X 3 -2 d 8 -8 d 11 Y s 507 1664 m -1 X -1 1 d -1 X -1 2 d 3 Y
1
 2 d 1 1 d 4 X 3 -2 d 8 -8 d 11 Y s 505 1661 m -1 X -2 1 d -1 1 d 6 Y 1 1 d 2 1
 d 1 X 2 -1 d 2 -1 d 9 -8 d 11 Y s 507 1664 m -1 X -1 1 d -1 1 d -1 1 d 4 Y 1 1
 d 1 1 d 1 1 d 2 X 2 -1 d 2 -2 d 8 -8 d 12 Y s 504 1681 m 3 3 d 5 3 d 6 3 d 9 2
 d 6 X 8 -2 d 7 -3 d 5 -3 d 3 -3 d s 504 1680 m 3 3 d 5 4 d 6 3 d 8 2 d 7 X 8
-2
 d 6 -3 d 5 -4 d 3 -3 d s 504 1681 m 3 3 d 5 3 d 7 4 d 8 1 d 6 X 9 -1 d 6 -4 d
5
 -3 d 3 -3 d s 503 1680 m 3 3 d 5 3 d 7 4 d 8 1 d 6 X 8 -1 d 7 -4 d 5 -3 d 3 -3
 d s 505 1681 m 3 3 d 5 4 d 6 3 d 8 2 d 7 X 8 -2 d 6 -3 d 5 -4 d 3 -3 d s 503
 1680 m 3 3 d 5 3 d 6 3 d 9 2 d 6 X 8 -2 d 7 -3 d 4 -3 d 4 -3 d s 505 1682 m 3
3
 d 5 3 d 7 3 d 8 2 d 6 X 8 -2 d 7 -3 d 5 -3 d 3 -3 d s 503 1679 m 3 3 d 5 4 d 6
 3 d 8 2 d 7 X 8 -2 d 6 -3 d 5 -4 d 3 -3 d s 505 1682 m 4 3 d 4 3 d 7 4 d 8 1 d
 6 X 9 -1 d 6 -4 d 5 -3 d 3 -3 d s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%**************************************************************************
%*                 END OF FIGURES
%**************************************************************************
